Automating Constraint-Aware Datapath Optimization using E-Graphs

Numerical hardware design requires aggressive optimization, where designers exploit branch constraints, creating optimization opportunities that are valid only on a sub-domain of input space. We developed an RTL optimization tool that automatically learns the consequences of conditional branches and exploits that knowledge to enable deep optimization. The tool deploys custom built program analysis based on abstract interpretation theory, which when combined with a data-structure known as an e-graph simplifies complex reasoning about program properties. Our tool fully-automatically discovers known floating-point architectures from the computer arithmetic literature and out-performs baseline EDA tools, generating up to 33% faster and 41% smaller circuits.

==> f16_to_unorm11_data.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
        ( 0.051, 17.38728)
        ( 0.068, 11.65536)
        ( 0.086, 9.42552)
        ( 0.12 , 6.60744)
        ( 0.19 , 5.97816)
        ( 0.334, 4.88376)
    };
    \addlegendentry{Case Split}
    \addplot[
    color=red,
    mark=square,
    ]
    coordinates {
    (0.056, 13.55688 )
        (0.072, 9.83592  )
        (0.089, 8.6184   )
        (0.124, 6.27912  )
        (0.19 , 5.7456   )
        (0.337, 5.0616   )
    };
    \addlegendentry{Opt}
    \addplot[
    color=green,
    mark=square,
    ]
    coordinates {    
        (0.055, 17.61984 )
        (0.072, 11.66904)
        (0.089, 9.28872 )
        (0.123, 5.96448 )
        (0.192, 5.69088 )
        (0.334, 5.04792 )
};
    \addlegendentry{Behavioural}
\end{axis}
\end{tikzpicture}








==> fp_sub_performance.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
    xlabel ={Delay (ns)},
    ylabel ={Area ($\mu m^2$)}
    ]
\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
        (0.285, 101.99808)
        (0.323, 74.20032 )
        (0.361, 68.89248 )
        (0.438, 63.37944 )
        (0.593, 48.85128 )
        (0.899, 40.91688 )
        (1.516, 35.80056 )
        % (2.748, 31.86072 )
    };
    \addlegendentry{Behavioural}
    \addplot[
    color=red,
    mark=square,
    ]
    coordinates {
        (0.19 , 60.45192)
        (0.205, 51.5736 )
        (0.219, 50.35608)
        (0.249, 47.15496)
        (0.284, 42.66792)
        (0.361, 37.10016)
        (0.591, 30.45168)
        (1.159, 25.7184 )
    };
    \addlegendentry{Optimized}
\end{axis}
\end{tikzpicture}











==> lead_zero_count.tex <==
\begin{tikzpicture}

% Boxes
\node at (-1,-1.2) (left_op) {$x$};
\node at (1,-1.2) (right_op) {$y$};
\node [shape=circle,draw = black, text centered, minimum width = 0.8cm] at (0,0) (add) {+};
\node [shape=rectangle,draw = black, minimum width=1cm] at (0,1.5) (lzc) {LZC};
\draw [->,very thick] (left_op) -- (add) node[midway,left] {8};
\draw [->,very thick] (right_op) -- (add) node[midway,right] {8};
\draw [->,very thick] (add) -- (lzc) node[midway,left] {9};



\node at (3,-1.2) (left_op_1) {$x$};
\node at (5,-1.2) (right_op_1) {$y$};
\node [shape=circle,draw = black, text centered, minimum width = 0.8cm] at (4,0) (add_1) {+};
\node [shape=rectangle,draw = black, minimum width=1cm] at (4,3) (lzc_1) {LZC};
\node [shape=circle,draw = black, text centered, minimum width = 0.8cm] at (4,1.5) (rshift_1) {$>>$};
\node [] at (5,0.5) (seven) {7};
\draw [->,very thick] (left_op_1) -- (add_1) node[midway,left] {8};
\draw [->,very thick] (right_op_1) -- (add_1) node[midway,right] {8};
\draw [->,very thick] (add_1) -- (rshift_1) node[midway,left] {9};
\draw [->,very thick] (rshift_1) -- (lzc_1) node[midway,left] {2};
\draw [->,very thick] (seven) -- (rshift_1);

\end{tikzpicture}

==> naive_fp_add.tex <==
\begin{tikzpicture}

%draw input nodes
\node [shape=trapezium,draw = black, minimum width = 1.5cm, trapezium stretches, shape border rotate = 180] at (6,16.5) (exp_diff) {};

\node[gray] at (5.2, 15.9) {ExpDiff};


%Alignment
\node [shape=rectangle,draw = black] at (1,17) (align_0) {$\ll 31$};
\node [shape=rectangle,draw = black] at (3,17) (align_1) {$\ll 31$};
\node [shape=rectangle,draw = black] at (3,15.5) (align_2) {$\gg$};

\draw[->,thick] (exp_diff) |- (align_2) node[pos=0.25,right] {5};
\node[] at (3,18) (mant_min) {Min};
\node[] at (1,18) (mant_max) {Max};
\draw[->,thick] (mant_min) edge (align_1);
\draw[->,thick] (mant_max) edge (align_0);
\draw[->,thick] (align_1) -> (align_2) node[pos=0.5,left] {42};

% Main Subtractor
\node [shape=rectangle,draw = black, minimum width = 0.8cm] at (1,15.5) (sub) {$-$};
\draw[->,thick] (align_2) -> (sub) node[pos=0.5,above] {42};
\draw[->,thick] (align_0) -> (sub) node[pos=0.5,left] {42};

% Normalization
\node [shape=rectangle,draw = black] at (3,14) (lzc) {LZC};
\node [shape=rectangle,draw = black] at (1,14) (renorm) {$\ll$};
\draw[->,thick] (sub) -> (lzc) node[pos=0.5,right] {42};
\draw[->,thick] (lzc) -> (renorm) node[pos=0.5,below] {6};
\draw[->,thick] (sub) -> (renorm) node[pos=0.5,right] {42} node[midway, left, gray] {Sum};

% Output
\node [shape=rectangle,draw = black] at (1,13) (right) {$\gg 31$};
\node [] at (1,12) (output) {Out};
\draw[->,thick] (renorm) -> (right) node[midway, left] {42};
\draw[->,thick] (right) -> (output) node[midway, right] {10};

\end{tikzpicture}


==> naive_fp_add_archive.tex <==
\begin{tikzpicture}

%draw input nodes
\node [shape=rectangle] at (1,21) (MA) {$MA$};
\node [shape=rectangle] at (3,21) (MB) {$MB$};
\node [shape=rectangle] at (5,21) (ea) {$ea$};
\node [shape=rectangle] at (6,21) (eb) {$eb$};
\node [] at (4.5,19.5) (ea_below) {};
\node [] at (6,19.25) (eb_below) {};

% exponent diff
\node [shape=rectangle,draw = black] at (4.5,18.5) (ea_gt_eb) {$>$};
\node [shape=rectangle,draw = black] at (5.5,18.5) (ea_sub_eb) {$-$};
\node [shape=rectangle,draw = black] at (6.5,18.5) (eb_sub_ea) {$-$};
\node [shape=trapezium,draw = black, minimum width = 1.5cm, trapezium stretches, shape border rotate = 180] at (6,16.5) (exp_diff) {};

% Exp diff arrows
\draw [-, thick] (ea) edge (5,19.5);
\node [] at (4.8, 20) {5};
\draw [->, thick] (5,19.5) -| (4.35,18.73);
\draw [->, thick] (5,19.5) -| (5.35,18.75);
\draw [->, thick] (5,19.5) -| (6.65,18.75);

\draw [-, thick] (eb) edge (6,19.25);
\node [] at (6.2, 20) {5};
\draw [->, thick] (6,19.25) -| (4.65,18.73);
\draw [->, thick] (6,19.25) -| (5.65,18.75);
\draw [->, thick] (6,19.25) -| (6.35,18.75);

\draw [-,thick] (ea_gt_eb) |- (exp_diff) node[pos=0.25, right] {1};
\draw [->,thick] (ea_sub_eb) -> (5.5,16.62) node[midway, right] {5};
\draw [->,thick] (eb_sub_ea) -> (6.5,16.62) node[midway, right] {5};

\draw [->, thick] (ea_gt_eb) edge (3.75, 18.5);
\draw [->, thick] (ea_below) edge (3.75, 19.5);
\draw [->, thick] (eb_below) edge (3.75, 19.25);

\node[gray] at (5.2, 15.9) {ExpDiff};
\node[gray] at (0.5, 17.75) {Max};
\node[gray] at (2.5, 17.75) {Min};

% Mantissa sorting
\node [shape=rectangle,draw = black, minimum width = 3.5cm, minimum height = 1.5cm] at (2,19) (sort_mant) {Sort Inputs};
\draw [->, thick] (MA) -> (1,19.75) node[midway, right] {11};
\draw [->, thick] (MB) -> (3,19.75) node[midway, right] {11};

%Alignment
\node [shape=rectangle,draw = black] at (1,17) (align_0) {$\ll 31$};
\node [shape=rectangle,draw = black] at (3,17) (align_1) {$\ll 31$};
\node [shape=rectangle,draw = black] at (3,15.5) (align_2) {$\gg$};

\draw[->,thick] (exp_diff) |- (align_2) node[pos=0.25,right] {5};
\node[] at (3,18.38) (mant_min) {};
\node[] at (1,18.38) (mant_max) {};
\draw[->,thick] (mant_min) -> (align_1) node[midway, right] {11};
\draw[->,thick] (mant_max) -> (align_0) node[midway, right] {11};
\draw[->,thick] (align_1) -> (align_2) node[pos=0.5,left] {42};

% Main Subtractor
\node [shape=rectangle,draw = black, minimum width = 0.8cm] at (1,15.5) (sub) {$-$};
\draw[->,thick] (align_2) -> (sub) node[pos=0.5,above] {42};
\draw[->,thick] (align_0) -> (sub) node[pos=0.5,left] {42};

% Normalization
\node [shape=rectangle,draw = black] at (3,14) (lzc) {LZC};
\node [shape=rectangle,draw = black] at (1,14) (renorm) {$\ll$};
\draw[->,thick] (sub) -> (lzc.north west) node[pos=0.5,right] {42};
\draw[->,thick] (lzc) -> (renorm) node[pos=0.5,below] {6};
\draw[->,thick] (sub) -> (renorm) node[pos=0.5,right] {42};

% Output
\node [shape=rectangle,draw = black] at (1,13) (right) {$\gg 31$};
\node [] at (1,12) (output) {Out};
\draw[->,thick] (renorm) -> (right) node[midway, left] {42};
\draw[->,thick] (right) -> (output) node[midway, right] {10};

\end{tikzpicture}


==> opt_fp_add.tex <==
\begin{tikzpicture}

%draw input nodes
\node[] at (5,20) (exp_diff) {ExpDiff};
\node[] at (3,20) (mant_min) {Min};
\node[] at (1,20) (mant_max) {Max};
\node [shape=rectangle,draw = black] at (1,19) (align_0) {$\ll 1$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% NEAR PATH
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Alignment
\node [shape=rectangle,draw = black] at (5,15) (sub_one) {$1-$};
\node [shape=rectangle,draw = black] at (3,15) (align_2) {$\ll$};


\draw[->,thick] (exp_diff) -> (sub_one) node[pos=0.5,right] {1};
% \draw[->,thick] (one) -> (sub_one);
\draw[->,thick] (sub_one) -> (align_2) node[pos=0.5,below] {1};

\draw[->,thick] (mant_max) edge (align_0);
\draw[->,thick] (mant_min) -> (align_2) node[pos=0.5,right] {11};

% Main Subtractor
\node [shape=rectangle,draw = black, minimum width = 0.8cm] at (1,15) (sub) {$-$};
\draw[->,thick] (align_2) -> (sub) node[pos=0.5,above] {12};
\draw[->,thick] (align_0) -> (sub) node[pos=0.5,left] {12};

% Normalization
\node [shape=rectangle,draw = black] at (3,13.5) (lzc) {LZC};
\node [shape=rectangle,draw = black] at (1,13.5) (renorm) {$\ll$};
\draw[->,thick] (sub) -> (lzc) node[pos=0.5,below] {12};
\draw[->,thick] (lzc) -> (renorm) node[pos=0.5,below] {4};
\draw[->,thick] (sub) -> (renorm) node[pos=0.5,left] {12};

% Output
\node [shape=rectangle,draw = black] at (1,12.5) (right) {$\gg 1$};

\draw[->,thick] (renorm) edge (right);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% FAR PATH
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Alignment
\node [shape=rectangle,draw = black] at (8,19) (shift_by_31) {$\ll 31$};
\node [shape=rectangle,draw = black] at (6.5,17.5) (shift_by_exp_0) {$\gg$};
\node [shape=rectangle,draw = black] at (8,17.5) (shift_by_exp_1) {$\gg$};
\node [shape=rectangle,draw = black] at (8,16) (or) {OR};

% Main Subtractor
\node [shape=rectangle,draw = black] at (6.5,16) (sub_far) {$-$};

% Normalization
\node [shape=rectangle,draw = black] at (8,15) (shfrt_10) {$\gg 10$};
\node [shape=rectangle,draw = black] at (8,13.5) (lzc_1) {LZC};
\node [shape=rectangle,draw = black] at (6.5,13.5) (normalize_far) {$\ll$};

\node [] at (4.88,19.5) (exp_diff_int_pt) {};
\node [] at (7.15,19.62) (exp_diff_int_pt_1) {};
\node [] at (9.25,19.62) (exp_diff_int_pt_2) {};
\node [] at (0.88,16) (max_mant_int_pt) {};
\node [] at (2.88,19) (min_mant_int_pt) {};
\node [] at (6.5,19.12) (min_mant_int_pt_1) {};

% Alignment and subtraction
\draw[->,thick] (min_mant_int_pt) edge (shift_by_31);
\draw[->,thick] (shift_by_31) -> (shift_by_exp_1) node[midway, right] {42};
\draw[->,thick] (shift_by_exp_1) -> (or) node[midway, right] {30};
\draw[->,thick] (shift_by_exp_0) -> (sub_far) node[midway, left] {11};
\draw[->,thick] (or) -> (sub_far) node[midway, above] {1};
\draw[->,thick] (min_mant_int_pt_1) -> (shift_by_exp_0) node[midway, left] {11};
\draw[-,thick] (exp_diff_int_pt) -> (9.27, 19.5) node[midway, above] {5};
\draw[->,thick] (exp_diff_int_pt_1) |- (shift_by_exp_0);
\draw[->,thick] (exp_diff_int_pt_2) |- (shift_by_exp_1);
\draw[->,thick] (max_mant_int_pt) -> (sub_far);

% Renorm
\draw[->,thick] (sub_far) -> (shfrt_10.north west) node[pos=0.8, left=0.1] {12};
\draw[->,thick] (shfrt_10) -> (lzc_1) node[midway, left] {2};
\draw[->,thick] (lzc_1) -> (normalize_far) node[midway, below] {1};
\draw[->,thick] (sub_far) -> (normalize_far) node[midway, left] {12};

% Output
\node [shape=rectangle,draw = black] at (6.5,12.5) (right_1) {$\gg 1$};
\draw[->,thick] (normalize_far) -> (right_1) node[midway,left] {12};

% Condition
\node [shape=rectangle,draw = black] at (9.25,11.5) (condition) {$> 1$};

% Output
\node [shape=trapezium,draw = black, minimum width = 3.5cm, trapezium stretches, shape border rotate = 180] at (3.5,11.5) (final_mux) {};
\node [] at (3.5,10.5) (output) {Out};
\draw[->,thick] (right_1) -| (4,11.625) node[pos=0.75, right] {10};
\draw[->,thick] (right) -| (3,11.625) node[pos=0.75, left] {10};

\draw[->,thick] (final_mux) -> (output) node[midway, right] {10};
\draw[thick] (condition) -> (4.8,11.5) node[midway, above] {1};
\draw[->, thick] (exp_diff_int_pt_2) -> (condition) node[midway, right] {5};

% Outline of Near & Far Path
\node[shape = rectangle, draw=blue, dashed, minimum width = 5.2cm, minimum height = 2.5cm] at (3, 14.2) {};
\node [text width = 1cm, color=blue] at (5.2, 13.5) {Near Path};

\node[shape = rectangle, draw=red, dashed, minimum width = 3cm, minimum height = 7.3cm] at (7.4, 15.7) {};
\node [text width = 2cm, color=red] at (8.5, 12.5) {Far Path};

\node[gray] at (3, 11.5) {\scriptsize False};
\node[gray] at (4, 11.5) {\scriptsize True};
\end{tikzpicture}



==> opt_fp_add_archive.tex <==
\begin{tikzpicture}

%draw input nodes
\node [shape=rectangle] at (1,20) (MA) {$MA$};
\node [shape=rectangle] at (3,20) (MB) {$MB$};
\node [shape=rectangle] at (6,20) (ea) {$ea$};
\node [shape=rectangle] at (7,20) (eb) {$eb$};

% exponent diff
\node [shape=rectangle,draw = black] at (5.5,18.5) (ea_gt_eb) {$>$};
\node [shape=rectangle,draw = black] at (6.5,18.5) (ea_sub_eb) {$-$};
\node [shape=rectangle,draw = black] at (7.5,18.5) (eb_sub_ea) {$-$};
\node [shape=trapezium,draw = black, minimum width = 1.5cm, trapezium stretches, shape border rotate = 180] at (7,17.5) (exp_diff) {};

% Exp diff arrows
\draw [->, thick] (ea) edge (5.35,18.75);
\draw [->, thick] (ea) edge (ea_sub_eb);
\draw [->, thick] (ea) edge (7.65,18.75);

\draw [->, thick] (eb) edge (5.65,18.75);
\draw [->, thick] (eb) edge (ea_sub_eb);
\draw [->, thick] (eb) edge (eb_sub_ea);

\draw [->,thick] (ea_gt_eb) |- (exp_diff);
\draw [->,thick] (ea_sub_eb) edge (6.5,17.65);
\draw [->,thick] (eb_sub_ea) edge (7.5,17.65);

% Mantissa sorting
\node [shape=rectangle,draw = black, minimum width = 4cm, minimum height = 1.5cm] at (2,18.5) (sort_mant) {Sort Mantissa};
\draw [->, thick] (MA) -> (1,19.25) node[midway, right] {11};
\draw [->, thick] (MB) -> (3,19.25) node[midway, right] {11};

%Alignment
\node [shape=rectangle,draw = black] at (1,17) (align_0) {$\ll 1$};
% \node [shape=rectangle,draw = black] at (3,17) (align_1) {$\ll 1$};
\node [] at (5,16.5) (one) {$1$};
\node [shape=rectangle,draw = black] at (5,15.5) (sub_one) {$-$};
\node [shape=rectangle,draw = black] at (3,15.5) (align_2) {$\ll$};


\draw[->,thick] (exp_diff) |- (sub_one) node[pos=0.25,right] {1};
\draw[->,thick] (one) -> (sub_one);
\draw[->,thick] (sub_one) -> (align_2) node[pos=0.5,below] {1};
\node[] at (3,18) (mant_min) {Min};
\node[] at (1,18) (mant_max) {Max};
% \draw[->,thick] (mant_min) edge (align_1);
\draw[->,thick] (mant_max) edge (align_0);
\draw[->,thick] (mant_min) -> (align_2) node[pos=0.5,right] {12};

% Main Subtractor
\node [shape=rectangle,draw = black, minimum width = 0.8cm] at (1,15.5) (sub) {$-$};
\draw[->,thick] (align_2) -> (sub) node[pos=0.5,above] {12};
\draw[->,thick] (align_0) -> (sub) node[pos=0.5,left] {12};

% Normalization
\node [shape=rectangle,draw = black] at (3,14.5) (lzc) {LZC};
\node [shape=rectangle,draw = black] at (1,13.5) (renorm) {$\ll$};
\draw[->,thick] (sub) -> (lzc) node[pos=0.5,below] {12};
\draw[->,thick] (lzc) |- (renorm) node[pos=0.5,right] {6};
\draw[->,thick] (sub) -> (renorm) node[pos=0.5,left] {12};

% Condition
\node [shape=rectangle,draw = black] at (3,11.5) (condition) {$> 1$};

% Output
\node [shape=rectangle,draw = black] at (1,12.5) (right) {$\gg 1$};
\node [] at (1,11.5) (output) {Mant Out};
\draw[->,thick] (renorm) edge (right);
\draw[->,thick] (right) -> (output) node[midway, right] {10};

\end{tikzpicture}

